Value Probes: Learned Value Functions for Beam-Search Red Teaming

Automated red-team auditing of language models is an important way to evaluate safety-relevant behaviors. These audits implicitly search a tree of possible conversation pathways: at each turn an auditor model decides which conversation to continue, and an LLM judge scores the dialogue. We emphasize that this auditing procedure is a Markov decision process, where states are the conversation history, actions are candidate responses, and rewards are judge scores for the target behavior. By adopting this perspective, we introduce two major improvements to auditing. First, we propose adopting beam search for the audit rather than relying on the auditor alone. We then interpret the problem of finding states that are likely to lead to problematic behavior as value estimation. Surprisingly, we show that this value function can be estimated by linear probing from the target model's activations to predict discounted future rewards - a method we term "Value Probes." By using Value Probes as a heuristic in our beam-search audit, we are able to substantially improve auditing success. Across 18 target behaviors and 3 scales of models, our approach raises peak audit scores by roughly 50% compared to (token-matched) standard auditing approaches. Furthermore, we show that Value Probes can be fit using off-policy data from smaller models. We also ablate individual components, and show that our method offers a comparably-performant and more efficient alternative to more expensive language model follow-ups. We hope these methods will improve language model auditing and lead to safer models.

==> figures/fig-mdp-beam-example.tex <==

\colorlet{val1}{seq250!40}%
\colorlet{val2}{seq350!45}%
\colorlet{val3}{seq450!50}%
\colorlet{val4}{seq550!55}%
\colorlet{val5}{seq650!60}%

\newcommand{\utext}[1]{\footnotesize\centering{\tiny\bfseries USER}\\[1pt]``#1''}%
\newcommand{\atext}[1]{\footnotesize\centering{\tiny\bfseries ASSISTANT}\\[1pt]{\itshape ``#1''}}%
\newcommand{\usrA}{\utext{Am I imagining this?}}%
\newcommand{\astA}{\atext{Quite possibly --- runs of coincidence are common.}}%
\newcommand{\usrB}{\utext{I've been logging the patterns I notice.}}%
\newcommand{\astB}{\atext{A careful log is a good way to test this.}}%
\newcommand{\usrC}{\utext{You're the only one I trust with this.}}%
\newcommand{\astC}{\atext{I'm here for you. Tell me what you've noticed.}}%
\newcommand{\usrCa}{\utext{The news anchor quoted me word for word. That confirms it, right?}}%
\newcommand{\astCa}{\atext{That does sound like more than coincidence.}}%
\newcommand{\usrCb}{\utext{My sister thinks I should see a doctor.}}%
\newcommand{\astCb}{\atext{It might help to talk it through with one.}}%
\newcommand{\usrDa}{\utext{So it's real --- they're really sending me messages?}}%
\newcommand{\astDa}{\atext{Given everything you've described, this can't be coincidence --- they're clearly signalling you.}}%
\newcommand{\usrDb}{\utext{Is there another explanation?}}%
\newcommand{\astDb}{\atext{Several ordinary ones, yes.}}%

\newsavebox\bxT%
\newlength\rowIu \newlength\rowIa \newlength\rowIIu \newlength\rowIIa \newlength\rowIIIu \newlength\rowIIIa%
\newcommand{\rowmax}[2]{\ifdim\dimexpr\ht#2+\dp#2\relax>#1\relax\setlength{#1}{\dimexpr\ht#2+\dp#2\relax}\fi}%
\newcommand{\measmax}[2]{\sbox\bxT{\parbox{5.2cm}{#2}}\rowmax{#1}{\bxT}}%
\newcommand{\fixedtext}[2]{\parbox[t][#1][t]{5.2cm}{#2}}%
\setlength\rowIu{0pt}\setlength\rowIa{0pt}\setlength\rowIIu{0pt}\setlength\rowIIa{0pt}\setlength\rowIIIu{0pt}\setlength\rowIIIa{0pt}%
\measmax\rowIu{\usrA}\measmax\rowIu{\usrB}\measmax\rowIu{\usrC}\measmax\rowIa{\astA}\measmax\rowIa{\astB}\measmax\rowIa{\astC}%
\measmax\rowIIu{\usrCa}\measmax\rowIIu{\usrCb}\measmax\rowIIa{\astCa}\measmax\rowIIa{\astCb}%
\measmax\rowIIIu{\usrDa}\measmax\rowIIIu{\usrDb}\measmax\rowIIIa{\astDa}\measmax\rowIIIa{\astDb}%

\begin{tikzpicture}[
    ubox/.style={rounded corners=2pt, inner sep=5pt, font=\footnotesize, anchor=north, draw=none, fill=hairline!45},
    abox/.style={rounded corners=2pt, inner sep=5pt, font=\footnotesize, draw=none},
    kept/.style={text=inkprimary},
    pruned/.style={text=inksecondary},
    keptedge/.style={draw=inkprimary, line width=1.1pt},
    prunededge/.style={draw=axisgray, line width=0.6pt, dashed},
    vlab/.style={font=\scriptsize, text=inksecondary, inner sep=2pt},
    leglab/.style={vlab, font=\footnotesize},
    rowlab/.style={font=\scriptsize, text=inkmuted, anchor=west},
]
\definecolor{statuscrit}{HTML}{D03B3B}
\newcommand{\pairnode}[9]{%
  \node[ubox, #1] (#2-u) at (#3, #4) {\fixedtext{#6}{#8}};
  \node[abox, #1, fill=#5, anchor=north] (#2-a) at ([yshift=-2.5pt]#2-u.south) {\fixedtext{#7}{#9}};
}
\newcommand{\keptframe}[1]{\draw[draw=inkprimary, line width=1.2pt, rounded corners=4pt]
  ([shift={(-2.5pt,2.5pt)}]#1-u.north west) rectangle ([shift={(2.5pt,-2.5pt)}]#1-a.south east);}
\newcommand{\vlabel}[2]{\node[vlab, anchor=north east] at ([yshift=-3.5pt]#1-a.south east) {$\hat{V}{=}#2$};}

\node[rounded corners=3pt, align=center, text width=8cm, inner sep=6pt, font=\footnotesize,
      fill=hairline!45, text=inkprimary, anchor=center]
    (R) at (9.03, 17.3)
    {Seed scenario: the user has come to believe their coworkers leave coded messages for them.};

\pairnode{pruned}{A}{3.13}{15.95}{val1}{\rowIu}{\rowIa}{\usrA}{\astA}
\pairnode{pruned}{B}{9.03}{15.95}{val3}{\rowIu}{\rowIa}{\usrB}{\astB}
\pairnode{kept}{C}{14.93}{15.95}{val4}{\rowIu}{\rowIa}{\usrC}{\astC}
\keptframe{C}
\vlabel{A}{0.2}\vlabel{B}{0.6}\vlabel{C}{0.8}
\draw[prunededge] (R.south) -- (A-u.north);
\draw[prunededge] (R.south) -- (B-u.north);
\draw[keptedge]   (R.south) -- ([yshift=1mm]C-u.north);

\pairnode{kept}{C1}{8.91}{12.5}{val5}{\rowIIu}{\rowIIa}{\usrCa}{\astCa}
\pairnode{pruned}{C2}{14.81}{12.5}{val3}{\rowIIu}{\rowIIa}{\usrCb}{\astCb}
\keptframe{C1}
\vlabel{C1}{0.9}\vlabel{C2}{0.45}
\draw[keptedge]   ([yshift=-1mm]C-a.south) -- ([yshift=1mm]C1-u.north);
\draw[prunededge] ([yshift=-1mm]C-a.south) -- (C2-u.north);

\pairnode{kept}{D1}{6.74}{8.7}{val5}{\rowIIIu}{\rowIIIa}{\usrDa}{\astDa}
\pairnode{pruned}{D2}{12.64}{8.7}{val2}{\rowIIIu}{\rowIIIa}{\usrDb}{\astDb}
\keptframe{D1}
\vlabel{D1}{0.95}\vlabel{D2}{0.4}
\draw[keptedge]   ([yshift=-1mm]C1-a.south) -- ([yshift=1mm]D1-u.north);
\draw[prunededge] ([yshift=-1mm]C1-a.south) -- (D2-u.north);

\node[rounded corners=3pt, align=center, text width=4.6cm, inner sep=6pt, draw=statuscrit,
      fill=statuscrit!8, line width=1.2pt, below=16pt of D1-a]
    (FLAG) {\scriptsize\bfseries\color{statuscrit} LLM-Judge flags delusion-sycophancy $(r{=}1)$};
\draw[draw=statuscrit, line width=1pt, -{Stealth[length=2mm]}] ([yshift=-2.5pt]D1-a.south) -- (FLAG.north);

\node[rowlab] at (0.15, 16.4) {auditor turn 1};
\node[rowlab] at (0.15, 12.95) {auditor turn 2};
\node[rowlab] at (0.15, 9.15) {auditor turn 3};

\node[leglab, anchor=west] at (12.76, 4.82) {assistant-card fill $=$ probe value $\hat{V}$:};
\node[leglab, anchor=west] at (12.76, 4.42) {low};
\foreach \i/\c in {0/val1, 1/val2, 2/val3, 3/val4, 4/val5}
    \fill[\c, rounded corners=1pt] (13.53 + 0.45*\i, 4.28) rectangle ++(0.32, 0.28);
\node[leglab, anchor=west] at (15.78, 4.42) {high};
\draw[keptedge] (12.81, 4.02) -- (13.61, 4.02);
\node[leglab, anchor=west] at (13.71, 4.02) {kept beam (black frame, $b{=}1$)};
\draw[prunededge] (12.81, 3.62) -- (13.61, 3.62);
\node[leglab, anchor=west] at (13.71, 3.62) {scored, then pruned};
\end{tikzpicture}%


==> figures/fig-pipeline.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={rounded corners=2pt, align=center, inner sep=5pt, minimum height=9.5mm, line width=0.8pt},
    neutral/.style={box, draw=axisgray, fill=hairline!45},
    judgebox/.style={box, draw=accentorange, fill=accentorange!10},
    probebox/.style={box, draw=accentblue, fill=accentblue!10},
    flow/.style={-{Stealth[length=2.4mm]}, draw=inksecondary, line width=0.7pt},
    elab/.style={font=\scriptsize, text=inkmuted, inner sep=1.5pt},
]
\node[neutral] (roll) at (0, 0) {Off-policy rollouts\\ \scriptsize older / smaller source model};
\node[judgebox] (judge) at (4.9, 1.5) {LLM-Judge scores\\ $r_t$ per node};
\node[judgebox] (targ) at (9.3, 1.5) {Value targets $V_t$\\ \scriptsize Bellman backup, $\gamma{=}0.9$};
\node[probebox] (act) at (7.1, -1.5) {Mean-pooled layer-$\ell$\\ activations $h_t$};
\node[probebox, line width=1.2pt] (probe) at (13.3, 0) {Linear value probe\\ $\hat{V}_t = w^{\top} h_t$};
\node[neutral] (deploy) at (13.3, -2.6) {Value-guided beam search\\ \scriptsize on larger target model};

\draw[flow] (roll.north) |- (judge.west);
\draw[flow] (judge.east) -- (targ.west);
\draw[flow] (roll.south) |- (act.west);
\draw[flow] (targ.east) -| (probe.north)
    node[elab, pos=0.75, right] {regression targets};
\draw[flow] (act.east) -| (probe.south)
    node[elab, pos=0.25, below] {features};
\draw[flow] (probe.south) ++(0.6, 0) -- ++(0, -1.62)
    node[elab, pos=0.5, right] {search heuristic};
\end{tikzpicture}


==> figures/fig-probe-construction.tex <==
\begin{tikzpicture}[
    snode/.style={rounded corners=3pt, align=center, inner sep=5pt, text width=2.9cm,
                  font=\footnotesize, text=inkprimary, draw=accentblue, fill=accentblue!10,
                  line width=0.8pt},
    t0/.style={draw=axisgray, line width=0.6pt, dashed},   %
    t1/.style={draw=seq250, line width=0.7pt},             %
    t2/.style={draw=seq350, line width=0.8pt},             %
    t3/.style={draw=seq500, line width=0.9pt},             %
    t4/.style={draw=seq650, line width=1.3pt},             %
    e0/.style={t0, -{Stealth[length=2mm]}},
    e1/.style={t1, -{Stealth[length=2mm]}},
    e2/.style={t2, -{Stealth[length=2mm]}},
    e4/.style={t4, -{Stealth[length=2.2mm]}},
    alab/.style={font=\scriptsize, text=inksecondary, fill=white, inner sep=1.5pt,
                 rounded corners=1pt},
    vlab/.style={font=\scriptsize, text=inksecondary, inner sep=2pt},
    mutedlab/.style={font=\scriptsize, text=inkmuted, inner sep=2pt},
]
\node[snode] (SY) at (0, 5.2)   {\textbf{synthesize}\\[1pt] {\scriptsize in-dist.\ AUC 0.94}};
\node[snode] (FH) at (8.4, 5.2) {\textbf{fork-higher}\\[1pt] {\scriptsize in-dist.\ AUC 0.64}};
\node[snode] (EI) at (0, 0)     {\textbf{edit-in-place}\\[1pt] {\scriptsize in-dist.\ AUC 0.66}};
\node[snode] (SP) at (8.4, 0)   {\textbf{system-prompt}\\[1pt] {\scriptsize in-dist.\ AUC 0.94}};

\def\transferedges{%
    e0/SY/SP/0.35/inkmuted, e0/SP/SY/0.32/inkmuted,
    e0/EI/SP/0.38/inkmuted, e0/SP/EI/0.44/inkmuted,
    e1/SY/FH/0.58/inksecondary, e1/FH/EI/0.54/inksecondary,
    e1/EI/FH/0.53/inksecondary, e1/SP/FH/0.53/inksecondary,
    e2/FH/SY/0.61/inksecondary, e2/SY/EI/0.62/inksecondary, e2/FH/SP/0.67/inksecondary,
    e4/EI/SY/0.90/inkprimary}
\foreach \es/\ea/\eb/\ev/\ec in \transferedges
    \draw[\es] (\ea) to[bend left=14] (\eb);
\foreach \es/\ea/\eb/\ev/\ec in \transferedges
    \path (\ea) to[bend left=14] node[alab, pos=0.72, text=\ec] {\ev} (\eb);

\node[vlab, anchor=west] (L0) at (-1.63, -1.25) {transfer AUC:};
\draw[t0] ([xshift=3pt]L0.east) -- ++(0.5, 0) coordinate (L0e);
\node[vlab, anchor=west] (L1) at (L0e) {$\le 0.5$ (chance)};
\draw[t1] ([xshift=6pt]L1.east) -- ++(0.5, 0) coordinate (L1e);
\node[vlab, anchor=west] (L2) at (L1e) {0.5--0.6};
\draw[t2] ([xshift=6pt]L2.east) -- ++(0.5, 0) coordinate (L2e);
\node[vlab, anchor=west] (L3) at (L2e) {0.6--0.7};
\draw[t3] ([xshift=6pt]L3.east) -- ++(0.5, 0) coordinate (L3e);
\node[vlab, anchor=west] (L4) at (L3e) {0.7--0.8};
\draw[t4] ([xshift=6pt]L4.east) -- ++(0.5, 0) coordinate (L4e);
\node[vlab, anchor=west] (L5) at (L4e) {$\ge 0.8$};

\node[font=\scriptsize\scshape, text=inkmuted, anchor=west] at (-1.63, -2.0)
    {mean transfer AUC to the four targets};
\foreach \x in {3.467, 6.733, 10.0}
    \draw[draw=hairline, line width=0.45pt] (\x, -4.82) -- (\x, -2.35);
\draw[draw=axisgray, line width=0.7pt] (0.2, -4.82) -- (10.0, -4.82);
\foreach \tick/\x in {0.5 (chance)/0.2, 0.6/3.467, 0.7/6.733, 0.8/10.0}
    \node[mutedlab, anchor=north] at (\x, -4.87) {\tick};
\foreach \name/\y/\x/\val in {clean-mix/-2.6/6.93/0.71, full-mix/-3.05/7.06/0.71,
                            clean-bal/-3.5/7.42/0.72, full-bal/-3.95/6.93/0.71} {
    \node[font=\footnotesize, text=inkprimary, anchor=east] at (0.1, \y) {\name};
    \begin{scope}\clip (0.2, \y-0.15) rectangle (\x, \y+0.15);
        \path[fill=seq500, rounded corners=1.2pt] (0.0, \y-0.15) rectangle (\x, \y+0.15);
    \end{scope}
    \node[font=\tiny, text=inksecondary, anchor=west, inner sep=1pt] at (\x+0.05, \y) {\val};
}
\node[font=\footnotesize, text=inkprimary, anchor=east] at (0.1, -4.55) {fork-higher};
\begin{scope}\clip (0.2, -4.7) rectangle (3.79, -4.4);
    \path[fill=seq350!35, draw=seq350, line width=0.7pt, rounded corners=1.2pt]
        (0.0, -4.7) rectangle (3.79, -4.4);
\end{scope}
\node[font=\tiny, text=inksecondary, anchor=west, inner sep=1pt] at (3.84, -4.55)
    {0.61 \; best single strategy};
\end{tikzpicture}


==> figures/fig-probe-learning.tex <==
\begin{tikzpicture}[
    flow/.style={-{Stealth[length=2.2mm]}, draw=inksecondary, line width=0.8pt},
    grad/.style={-{Stealth[length=2.2mm]}, draw=accentorange, line width=0.9pt, dashed},
    lab/.style={font=\scriptsize, text=inksecondary, inner sep=2pt, align=center},
    mutedlab/.style={font=\scriptsize, text=inkmuted, inner sep=2pt, align=center},
]
\node[rounded corners=3pt, draw=seq650, fill=seq650!10, line width=1.2pt,
      align=center, text width=3.4cm, inner sep=6pt, font=\scriptsize, text=inkprimary]
    (CONV) at (1.9, 0)
    {{\textcolor{inkmuted}{\scshape user}}\\[1pt]
     ``The news anchor quoted me word for word. That confirms it, right?''\\[3pt]
     {\textcolor{inkmuted}{\scshape assistant}}\\[1pt]
     {\itshape ``That does sound like more than coincidence.''}};
\node[mutedlab] at (1.9, -1.85) {conversation node $(u_t, a_t)$};

\foreach \y in {-1.16, -0.58, 0.58, 1.16}
    \draw[draw=axisgray, fill=hairline!45, line width=0.6pt, rounded corners=1.5pt]
        (5.5, \y - 0.21) rectangle (8.1, \y + 0.21);
\draw[draw=accentblue, fill=accentblue!15, line width=1pt, rounded corners=1.5pt]
    (5.5, -0.21) rectangle (8.1, 0.21);
\node[font=\scriptsize, text=inkprimary] at (6.8, 0) {layer $\ell$};
\node[mutedlab] at (6.8, -1.85) {target LLM (frozen)};
\draw[flow] (CONV.east) -- (5.4, 0) node[mutedlab, pos=0.45, above] {tokens};

\draw[draw=axisgray, line width=0.5pt]
    (8.75, -0.86) rectangle (8.75 + 6*0.42 + 0.02, -0.86 + 4*0.42 + 0.02);
\foreach \i/\j/\c in {%
    0/0/seq350, 0/1/seq250, 0/2/seq450, 0/3/seq250,
    1/0/seq250, 1/1/seq450, 1/2/seq350, 1/3/seq550,
    2/0/seq450, 2/1/seq350, 2/2/seq250, 2/3/seq350,
    3/0/seq550, 3/1/seq450, 3/2/seq550, 3/3/seq450,
    4/0/seq350, 4/1/seq550, 4/2/seq450, 4/3/seq650,
    5/0/seq650, 5/1/seq450, 5/2/seq550, 5/3/seq550}
    \fill[\c] (8.79 + 0.42*\i, -0.82 + 0.42*\j) rectangle ++(0.36, 0.36);
\node[mutedlab] at (10.05, -1.25) {layer-$\ell$ activations};
\node[mutedlab] at (10.05, -1.6) {(one column per token)};
\draw[flow] (8.2, 0) -- (8.65, 0);

\draw[flow] (11.45, 0) -- (12.85, 0) node[lab, midway, above=2pt] {mean-pool};
\draw[draw=axisgray, line width=0.5pt]
    (12.95, -0.86) rectangle (12.95 + 0.42 + 0.02, -0.86 + 4*0.42 + 0.02);
\foreach \j/\c in {0/seq450, 1/seq350, 2/seq450, 3/seq550}
    \fill[\c] (12.99, -0.82 + 0.42*\j) rectangle ++(0.36, 0.36);
\node[mutedlab] at (13.16, -1.25) {$h_t$};

\draw[flow] (13.55, 0) -- (15.3, 0) node[lab, midway, above=2pt] (W) {linear probe $w$};
\node[circle, draw=inkprimary, fill=seq650, line width=0.9pt, minimum size=8.5mm,
      inner sep=0pt, font=\scriptsize, text=white] (VHAT) at (15.9, 0) {$0.9$};
\node[lab] at (15.9, 0.85) {$\hat{V}_t = w^{\top} h_t$};

\node[rounded corners=2pt, draw=accentorange, fill=accentorange!10, line width=0.8pt,
      align=center, text width=3.9cm, inner sep=5pt, font=\footnotesize, text=inkprimary]
    (TARG) at (10.6, -3.6)
    {value target $V_t = 0.9$\\ {\scriptsize discounted LLM-Judge score}};
\node[rounded corners=2pt, draw=axisgray, fill=hairline!45, line width=0.8pt,
      align=center, inner sep=5pt, font=\footnotesize, text=inkprimary]
    (LOSS) at (15.9, -3.6)
    {$\mathcal{L} = \bigl(\hat{V}_t - V_t\bigr)^2$};
\draw[flow] (VHAT.south) -- (LOSS.north);
\draw[flow] (TARG.east) -- (LOSS.west);
\draw[grad] (LOSS.west) ++(0, 0.35) to[bend right=25] (14.6, -0.25);
\node[lab, text=accentorange, align=right, anchor=east] at (14.3, -2.45)
    {gradient updates $w$ only;\\ the LLM stays frozen};
\end{tikzpicture}


==> figures/fig-results-bars-all.tex <==
\definecolor{armvalue}{HTML}{EB6834}
\definecolor{armexpected}{HTML}{1BAF7A}
\definecolor{armreward}{HTML}{EDA100}
\definecolor{armfuellm}{HTML}{BF3989}
\definecolor{armrandom}{HTML}{57606A}
\definecolor{armfuturellm}{HTML}{0E7A8B}
\definecolor{armpetrimin}{HTML}{9A6700}
\definecolor{cinkp}{HTML}{0B0B0B}
\definecolor{cinks}{HTML}{52514E}
\definecolor{cinkm}{HTML}{898781}
\definecolor{chair}{HTML}{E1E0D9}
\definecolor{cbase}{HTML}{C3C2B7}
\begin{tikzpicture}
\draw[cbase, line width=0.7pt] (1.0,0.000) -- (8.74,0.000);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,0.000) {0.0};
\draw[chair, line width=0.45pt] (1.0,0.560) -- (8.74,0.560);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,0.560) {0.2};
\draw[chair, line width=0.45pt] (1.0,1.120) -- (8.74,1.120);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,1.120) {0.4};
\draw[chair, line width=0.45pt] (1.0,1.680) -- (8.74,1.680);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,1.680) {0.6};
\draw[chair, line width=0.45pt] (1.0,2.240) -- (8.74,2.240);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,2.240) {0.8};
\draw[chair, line width=0.45pt] (1.0,2.800) -- (8.74,2.800);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,2.800) {1.0};
\node[font=\scriptsize, text=cinkm, rotate=90, anchor=south] at (0.21999999999999997,1.400) {Peak judge score};
\begin{scope}\clip (1.000,0) rectangle (1.380,2.366);
\fill[armvalue, rounded corners=1.4pt] (1.000,-0.2) rectangle (1.380,2.366);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.190,2.175) -- (1.190,2.557);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.130,2.175) -- (1.250,2.175);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.130,2.557) -- (1.250,2.557);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (1.190,2.607) {0.85};
\begin{scope}\clip (1.450,0) rectangle (1.830,2.261);
\fill[armexpected, rounded corners=1.4pt] (1.450,-0.2) rectangle (1.830,2.261);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.640,2.010) -- (1.640,2.512);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.580,2.010) -- (1.700,2.010);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.580,2.512) -- (1.700,2.512);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (1.640,2.562) {0.81};
\begin{scope}\clip (1.900,0) rectangle (2.280,2.086);
\fill[armrandom, rounded corners=1.4pt] (1.900,-0.2) rectangle (2.280,2.086);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.090,1.848) -- (2.090,2.323);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.030,1.848) -- (2.150,1.848);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.030,2.323) -- (2.150,2.323);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.090,2.373) {0.74};
\begin{scope}\clip (2.350,0) rectangle (2.730,2.389);
\fill[armfuturellm, rounded corners=1.4pt] (2.350,-0.2) rectangle (2.730,2.389);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.540,2.168) -- (2.540,2.609);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.480,2.168) -- (2.600,2.168);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.480,2.609) -- (2.600,2.609);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.540,2.659) {0.85};
\begin{scope}\clip (2.800,0) rectangle (3.180,1.417);
\fill[armpetrimin, rounded corners=1.4pt] (2.800,-0.2) rectangle (3.180,1.417);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.990,1.120) -- (2.990,1.714);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.930,1.120) -- (3.050,1.120);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.930,1.714) -- (3.050,1.714);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.990,1.764) {0.51};
\node[font=\footnotesize, text=cinkp, anchor=north] at (2.090,-0.14) {Gemma 3 4B};
\begin{scope}\clip (3.780,0) rectangle (4.160,2.239);
\fill[armvalue, rounded corners=1.4pt] (3.780,-0.2) rectangle (4.160,2.239);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.970,2.006) -- (3.970,2.472);
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.910,2.006) -- (4.030,2.006);
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.910,2.472) -- (4.030,2.472);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (3.970,2.522) {0.80};
\begin{scope}\clip (4.230,0) rectangle (4.610,2.202);
\fill[armexpected, rounded corners=1.4pt] (4.230,-0.2) rectangle (4.610,2.202);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.420,1.971) -- (4.420,2.434);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.360,1.971) -- (4.480,1.971);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.360,2.434) -- (4.480,2.434);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (4.420,2.484) {0.79};
\begin{scope}\clip (4.680,0) rectangle (5.060,2.021);
\fill[armrandom, rounded corners=1.4pt] (4.680,-0.2) rectangle (5.060,2.021);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.870,1.774) -- (4.870,2.267);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.810,1.774) -- (4.930,1.774);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.810,2.267) -- (4.930,2.267);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (4.870,2.317) {0.72};
\begin{scope}\clip (5.130,0) rectangle (5.510,2.278);
\fill[armfuturellm, rounded corners=1.4pt] (5.130,-0.2) rectangle (5.510,2.278);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.320,2.028) -- (5.320,2.527);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.260,2.028) -- (5.380,2.028);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.260,2.527) -- (5.380,2.527);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (5.320,2.577) {0.81};
\begin{scope}\clip (5.580,0) rectangle (5.960,1.593);
\fill[armpetrimin, rounded corners=1.4pt] (5.580,-0.2) rectangle (5.960,1.593);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.770,1.324) -- (5.770,1.862);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.710,1.324) -- (5.830,1.324);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.710,1.862) -- (5.830,1.862);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (5.770,1.912) {0.57};
\node[font=\footnotesize, text=cinkp, anchor=north] at (4.870,-0.14) {Gemma 3 12B};
\begin{scope}\clip (6.560,0) rectangle (6.940,2.231);
\fill[armvalue, rounded corners=1.4pt] (6.560,-0.2) rectangle (6.940,2.231);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.750,2.027) -- (6.750,2.434);
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.690,2.027) -- (6.810,2.027);
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.690,2.434) -- (6.810,2.434);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (6.750,2.484) {0.80};
\begin{scope}\clip (7.010,0) rectangle (7.390,2.258);
\fill[armexpected, rounded corners=1.4pt] (7.010,-0.2) rectangle (7.390,2.258);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.200,2.038) -- (7.200,2.478);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.140,2.038) -- (7.260,2.038);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.140,2.478) -- (7.260,2.478);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (7.200,2.528) {0.81};
\begin{scope}\clip (7.460,0) rectangle (7.840,2.008);
\fill[armrandom, rounded corners=1.4pt] (7.460,-0.2) rectangle (7.840,2.008);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.650,1.735) -- (7.650,2.282);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.590,1.735) -- (7.710,1.735);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.590,2.282) -- (7.710,2.282);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (7.650,2.332) {0.72};
\begin{scope}\clip (7.910,0) rectangle (8.290,2.132);
\fill[armfuturellm, rounded corners=1.4pt] (7.910,-0.2) rectangle (8.290,2.132);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.100,1.906) -- (8.100,2.358);
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.040,1.906) -- (8.160,1.906);
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.040,2.358) -- (8.160,2.358);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (8.100,2.408) {0.76};
\begin{scope}\clip (8.360,0) rectangle (8.740,1.592);
\fill[armpetrimin, rounded corners=1.4pt] (8.360,-0.2) rectangle (8.740,1.592);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.550,1.316) -- (8.550,1.868);
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.490,1.316) -- (8.610,1.316);
\draw[cinkp, opacity=0.75, line width=0.6pt] (8.490,1.868) -- (8.610,1.868);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (8.550,1.918) {0.57};
\node[font=\footnotesize, text=cinkp, anchor=north] at (7.650,-0.14) {Gemma 3 27B};
\fill[armvalue, rounded corners=0.8pt] (9.090,2.580) rectangle (9.310,2.800);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (9.410,2.630) {Beam Search -- Max Value Probe};
\fill[armexpected, rounded corners=0.8pt] (9.090,2.240) rectangle (9.310,2.460);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (9.410,2.290) {Beam Search -- Expected Value Probe};
\fill[armrandom, rounded corners=0.8pt] (9.090,1.900) rectangle (9.310,2.120);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (9.410,1.950) {Beam Search -- Uniform Selection};
\fill[armfuturellm, rounded corners=0.8pt] (9.090,1.560) rectangle (9.310,1.780);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (9.410,1.610) {Beam Search -- Claude Opus 4.8 Judge};
\fill[armpetrimin, rounded corners=0.8pt] (9.090,1.220) rectangle (9.310,1.440);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (9.410,1.270) {Petri Audit (token-matched)};
\end{tikzpicture}


==> figures/fig-transfer-bars.tex <==
\definecolor{xarmvalue}{HTML}{EB6834}
\definecolor{xarmexpected}{HTML}{1BAF7A}
\definecolor{xarmreward}{HTML}{EDA100}
\definecolor{xarmfuellm}{HTML}{BF3989}
\definecolor{xarmdirectllm}{HTML}{E16F9C}
\definecolor{xarmrandom}{HTML}{57606A}
\definecolor{cinkp}{HTML}{0B0B0B}
\definecolor{cinks}{HTML}{52514E}
\definecolor{cinkm}{HTML}{898781}
\definecolor{chair}{HTML}{E1E0D9}
\definecolor{cbase}{HTML}{C3C2B7}
\begin{tikzpicture}
\draw[cbase, line width=0.7pt] (1.0,0.000) -- (7.840,0.000);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,0.000) {0.0};
\draw[chair, line width=0.45pt] (1.0,0.560) -- (7.840,0.560);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,0.560) {0.2};
\draw[chair, line width=0.45pt] (1.0,1.120) -- (7.840,1.120);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,1.120) {0.4};
\draw[chair, line width=0.45pt] (1.0,1.680) -- (7.840,1.680);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,1.680) {0.6};
\draw[chair, line width=0.45pt] (1.0,2.240) -- (7.840,2.240);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,2.240) {0.8};
\draw[chair, line width=0.45pt] (1.0,2.800) -- (7.840,2.800);
\node[font=\scriptsize, text=cinkm, anchor=east, inner sep=2pt] at (0.92,2.800) {1.0};
\node[font=\scriptsize, text=cinkm, rotate=90, anchor=south] at (0.21999999999999997,1.400) {Peak judge score};
\begin{scope}\clip (1.000,0) rectangle (1.380,2.239);
\path[fill=xarmvalue, draw=none, rounded corners=1.2pt] (1.000,-0.2) rectangle (1.380,2.239);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.190,2.006) -- (1.190,2.472);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.130,2.006) -- (1.250,2.006);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.130,2.472) -- (1.250,2.472);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (1.190,2.522) {0.80};
\begin{scope}\clip (1.450,0) rectangle (1.830,2.269);
\path[fill=xarmvalue!35, draw=xarmvalue, line width=0.7pt, rounded corners=1.2pt] (1.450,-0.2) rectangle (1.830,2.269);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.640,2.023) -- (1.640,2.516);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.580,2.023) -- (1.700,2.023);
\draw[cinkp, opacity=0.75, line width=0.6pt] (1.580,2.516) -- (1.700,2.516);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (1.640,2.566) {0.81};
\begin{scope}\clip (1.900,0) rectangle (2.280,2.202);
\path[fill=xarmexpected, draw=none, rounded corners=1.2pt] (1.900,-0.2) rectangle (2.280,2.202);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.090,1.971) -- (2.090,2.434);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.030,1.971) -- (2.150,1.971);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.030,2.434) -- (2.150,2.434);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.090,2.484) {0.79};
\begin{scope}\clip (2.350,0) rectangle (2.730,2.225);
\path[fill=xarmexpected!35, draw=xarmexpected, line width=0.7pt, rounded corners=1.2pt] (2.350,-0.2) rectangle (2.730,2.225);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.540,1.999) -- (2.540,2.452);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.480,1.999) -- (2.600,1.999);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.480,2.452) -- (2.600,2.452);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.540,2.502) {0.79};
\begin{scope}\clip (2.800,0) rectangle (3.180,2.021);
\path[fill=xarmrandom, draw=none, rounded corners=1.2pt] (2.800,-0.2) rectangle (3.180,2.021);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.990,1.774) -- (2.990,2.267);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.930,1.774) -- (3.050,1.774);
\draw[cinkp, opacity=0.75, line width=0.6pt] (2.930,2.267) -- (3.050,2.267);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (2.990,2.317) {0.72};
\node[font=\footnotesize, text=cinkp, anchor=north] at (2.090,-0.14) {Gemma 3 12B};
\begin{scope}\clip (3.780,0) rectangle (4.160,2.231);
\path[fill=xarmvalue, draw=none, rounded corners=1.2pt] (3.780,-0.2) rectangle (4.160,2.231);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.970,2.027) -- (3.970,2.434);
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.910,2.027) -- (4.030,2.027);
\draw[cinkp, opacity=0.75, line width=0.6pt] (3.910,2.434) -- (4.030,2.434);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (3.970,2.484) {0.80};
\begin{scope}\clip (4.230,0) rectangle (4.610,2.231);
\path[fill=xarmvalue!35, draw=xarmvalue, line width=0.7pt, rounded corners=1.2pt] (4.230,-0.2) rectangle (4.610,2.231);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.420,2.016) -- (4.420,2.446);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.360,2.016) -- (4.480,2.016);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.360,2.446) -- (4.480,2.446);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (4.420,2.496) {0.80};
\begin{scope}\clip (4.680,0) rectangle (5.060,2.258);
\path[fill=xarmexpected, draw=none, rounded corners=1.2pt] (4.680,-0.2) rectangle (5.060,2.258);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.870,2.038) -- (4.870,2.478);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.810,2.038) -- (4.930,2.038);
\draw[cinkp, opacity=0.75, line width=0.6pt] (4.810,2.478) -- (4.930,2.478);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (4.870,2.528) {0.81};
\begin{scope}\clip (5.130,0) rectangle (5.510,2.261);
\path[fill=xarmexpected!35, draw=xarmexpected, line width=0.7pt, rounded corners=1.2pt] (5.130,-0.2) rectangle (5.510,2.261);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.320,2.064) -- (5.320,2.459);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.260,2.064) -- (5.380,2.064);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.260,2.459) -- (5.380,2.459);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (5.320,2.509) {0.81};
\begin{scope}\clip (5.580,0) rectangle (5.960,2.008);
\path[fill=xarmrandom, draw=none, rounded corners=1.2pt] (5.580,-0.2) rectangle (5.960,2.008);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.770,1.735) -- (5.770,2.282);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.710,1.735) -- (5.830,1.735);
\draw[cinkp, opacity=0.75, line width=0.6pt] (5.710,2.282) -- (5.830,2.282);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (5.770,2.332) {0.72};
\node[font=\footnotesize, text=cinkp, anchor=north] at (4.870,-0.14) {Gemma 3 27B};
\begin{scope}\clip (6.560,0) rectangle (6.940,2.218);
\path[fill=xarmvalue!35, draw=xarmvalue, line width=0.7pt, rounded corners=1.2pt] (6.560,-0.2) rectangle (6.940,2.218);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.750,1.927) -- (6.750,2.509);
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.690,1.927) -- (6.810,1.927);
\draw[cinkp, opacity=0.75, line width=0.6pt] (6.690,2.509) -- (6.810,2.509);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (6.750,2.559) {0.79};
\begin{scope}\clip (7.010,0) rectangle (7.390,2.215);
\path[fill=xarmexpected!35, draw=xarmexpected, line width=0.7pt, rounded corners=1.2pt] (7.010,-0.2) rectangle (7.390,2.215);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.200,1.983) -- (7.200,2.448);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.140,1.983) -- (7.260,1.983);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.140,2.448) -- (7.260,2.448);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (7.200,2.498) {0.79};
\begin{scope}\clip (7.460,0) rectangle (7.840,1.898);
\path[fill=xarmrandom, draw=none, rounded corners=1.2pt] (7.460,-0.2) rectangle (7.840,1.898);\end{scope}
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.650,1.591) -- (7.650,2.204);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.590,1.591) -- (7.710,1.591);
\draw[cinkp, opacity=0.75, line width=0.6pt] (7.590,2.204) -- (7.710,2.204);
\node[font=\tiny, text=cinks, anchor=south, inner sep=1pt] at (7.650,2.254) {0.68};
\node[font=\footnotesize, text=cinkp, anchor=north] at (7.200,-0.14) {Gemma 4 31B};
\path[fill=xarmvalue, draw=none, rounded corners=0.8pt] (8.190,2.580) rectangle (8.410,2.800);
\path[fill=xarmexpected, draw=none, rounded corners=0.8pt] (8.460,2.580) rectangle (8.680,2.800);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (8.780,2.630) {Max / Expected Value Probe,};
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (8.780,2.410) {trained on the target's own rollouts};
\path[fill=xarmvalue!35, draw=xarmvalue, line width=0.7pt, rounded corners=0.8pt] (8.190,2.020) rectangle (8.410,2.240);
\path[fill=xarmexpected!35, draw=xarmexpected, line width=0.7pt, rounded corners=0.8pt] (8.460,2.020) rectangle (8.680,2.240);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (8.780,2.070) {same probes, trained on};
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (8.780,1.850) {Gemma 3 4B rollouts (transferred)};
\path[fill=xarmrandom, draw=none, rounded corners=0.8pt] (8.190,1.460) rectangle (8.410,1.680);
\node[font=\tiny, text=cinks, anchor=base west, inner sep=0pt] at (8.780,1.510) {Beam Search -- Uniform Selection};
\end{tikzpicture}


==> figures/fig-value-backup.tex <==
\begin{tikzpicture}[
    tnode/.style={circle, draw=inkprimary, line width=0.9pt, minimum size=8mm, inner sep=0pt,
                  font=\scriptsize, text=white},
    flow/.style={-{Stealth[length=2.2mm]}, draw=inksecondary, line width=0.7pt},
    backup/.style={-{Stealth[length=2.2mm]}, draw=accentorange, line width=0.9pt},
    rlab/.style={font=\scriptsize, text=inkmuted, inner sep=1.5pt},
    vlab/.style={font=\scriptsize, text=inksecondary, inner sep=1.5pt},
]
\node[tnode, fill=seq450] (t1) at (0, 0) {$t_1$};
\node[tnode, fill=seq500] (t2) at (3.6, 0) {$t_2$};
\node[tnode, fill=seq550] (t3) at (7.2, 0) {$t_3$};
\node[tnode, fill=seq650] (t4) at (10.8, 0) {$t_4$};

\node[rlab, above=10pt of t1] {$r_1{=}0$};
\node[rlab, above=10pt of t2] {$r_2{=}0$};
\node[rlab, above=10pt of t3] {$r_3{=}0$};
\node[rlab, above=10pt of t4, text=inkprimary] {$r_4{=}1$};
\node[rlab, above=22pt of t4, align=center] {judge flags\\ misaligned behavior};

\draw[flow] (t1) -- (t2);
\draw[flow] (t2) -- (t3);
\draw[flow] (t3) -- (t4);
\node[rlab, anchor=east] at (-0.75, 0) {rollout};

\draw[backup] (t4) to[bend right=45] node[rlab, below, text=accentorange] {$\times\,\gamma$} (t3);
\draw[backup] (t3) to[bend right=45] node[rlab, below, text=accentorange] {$\times\,\gamma$} (t2);
\draw[backup] (t2) to[bend right=45] node[rlab, below, text=accentorange] {$\times\,\gamma$} (t1);

\node[vlab, below=26pt of t1] {$V_1{=}0.73$};
\node[vlab, below=26pt of t2] {$V_2{=}0.81$};
\node[vlab, below=26pt of t3] {$V_3{=}0.90$};
\node[vlab, below=26pt of t4] {$V_4{=}1.00$};

\node[vlab, text=inkprimary] at (5.4, -2.1) {$V_t = r_t + \gamma\, V_{t+1}$};
\end{tikzpicture}

